Disentangling Pitch and Creak for Speaker Identity Preservation in Speech Synthesis

We introduce a system capable of faithfully modifying the perceptual voice quality of creak while preserving the speaker's perceived identity. While it is well known that high creak probability is typically correlated with low pitch, it is important to note that this is a property observed on a population of speakers but does not necessarily hold across all situations. Disentanglement of pitch from creak is achieved by augmentation of the training dataset of a speech synthesis system with a speaker manipulation block based on conditional continuous normalizing flow. The experiments show greatly improved speaker verification performance over a range of creak manipulation strengths.

==> tikz_pictures/eer.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{skyblue121178235}{RGB}{121,178,235}
\definecolor{sage150165150}{RGB}{150,165,150} %


\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\beta$},
xmajorgrids,
xmin=-1.25, xmax=1.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={EER},
ymajorgrids,
ymin=0, ymax=0.15,
ytick style={color=black},
ytick={0, 0.05, 0.1, 0.15},
yticklabels={0, 0.05, 0.10, 0.15},
width=\plotwidth, height=\plotheight,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.66,1.)}, %
  anchor=north,    
},
]
\addplot [very thick, peru22412844, mark=*, mark size=2, mark options={solid}, dotted]
table {%
-1.25 0.136059670781101
-1 0.0763888888888888
-0.75 0.0290637860080684
-0.5 0.00514403292224601
-0.25 0.00102880658426801
0 0.000514403292580253
0.25 0.000771604938266154
0.5 0.00205761316872343
0.75 0.0115740740743383
1 0.0362654320983685
1.25 0.0624999999997258
};
\addlegendentry{\textit{base}-flow}
\addplot [thick, skyblue121178235, mark=*, mark size=2, mark options={solid}]
table {%
-1.25 0.0533453887884268
-1 0.0235081374321869
-0.75 0.00843881856540892
-0.5 0.00241109101872021
-0.25 0.000602772755034091
0 0.000602772754671411
0.25 0.000602772755616766
0.5 0.00120554550991263
0.75 0.00180831826415064
1 0.00512356841527025
1.25 0.0105485232070514
};
\addlegendentry{\textit{adapted}-flow}

\addplot [thick, sage150165150, mark=*, mark size=2, mark=square]
table {%
-1.25 0.0565843621399137
-1 0.024176954732727
-0.75 0.00848765432098943
-0.5 0.00257201646141766
-0.25 0.00102880658445389
0 0.000514403292096578
0.25 0.000771604939494033
0.5 0.00128600823004736
0.75 0.00257201646061263
1 0.00668724279835199
1.25 0.0141460905349801
};
\addlegendentry{\textit{combined}-flow}

\end{axis}
\end{tikzpicture}


==> tikz_pictures/pitch_creak_hist_subplots.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=35pt}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Pitch distribution in LibriTTS-R},
title style={yshift=-2mm},
x grid style={darkgray176},
xlabel={},
xmajorgrids,
xmin=75, xmax=275,
xtick style={color=black},
y grid style={darkgray176},
xticklabels={},
ylabel={Density},
ymajorgrids,
ymin=0., ymax=0.0330530611192718,
ytick style={color=black},
width=\plotwidth, height=\plotheight,
legend style={draw=none}, legend entries={},
xtick={75, 115, 155, 195, 235, 275},
xticklabels={},
ytick={0, 0.01, 0.02, 0.03},
yticklabels={0.0, 0.01, 0.02, 0.03},
scaled y ticks=false,
extra x ticks={119, 195},
extra x tick labels={\footnotesize$\mu_{m}$, \footnotesize$\mu_{f}$},
extra x tick style={
    tick label style={yshift=-0.5ex}, %
    grid=none,    %
},
]
\draw[dashed] (axis cs:119,0) -- (axis cs:119,0.3);
\draw[dashed] (axis cs:195,0) -- (axis cs:195,0.3);
\path [draw=steelblue31119180, very thick]
(axis cs:69.3186187744141,0)
--(axis cs:69.3186187744141,1.26598205161808e-05)
--(axis cs:72.8176248168945,1.26598205161808e-05)
--(axis cs:72.8176248168945,0.00013925802567799)
--(axis cs:76.316630859375,0.00013925802567799)
--(axis cs:76.316630859375,0.000531712461679595)
--(axis cs:79.8156369018555,0.000531712461679595)
--(axis cs:79.8156369018555,0.0019875918210404)
--(axis cs:83.3146429443359,0.0019875918210404)
--(axis cs:83.3146429443359,0.00535510407834449)
--(axis cs:86.8136489868164,0.00535510407834449)
--(axis cs:86.8136489868164,0.0105836099515272)
--(axis cs:90.3126550292969,0.0105836099515272)
--(axis cs:90.3126550292969,0.0168628809275529)
--(axis cs:93.8116610717773,0.0168628809275529)
--(axis cs:93.8116610717773,0.0241802571859054)
--(axis cs:97.3106671142578,0.0241802571859054)
--(axis cs:97.3106671142578,0.0273831917764991)
--(axis cs:100.809673156738,0.0273831917764991)
--(axis cs:100.809673156738,0.0306874049312225)
--(axis cs:104.308679199219,0.0306874049312225)
--(axis cs:104.308679199219,0.0311051790082563)
--(axis cs:107.807685241699,0.0311051790082563)
--(axis cs:107.807685241699,0.0299531353412838)
--(axis cs:111.30669128418,0.0299531353412838)
--(axis cs:111.30669128418,0.0248132482117145)
--(axis cs:114.80569732666,0.0248132482117145)
--(axis cs:114.80569732666,0.0201670940822761)
--(axis cs:118.304703369141,0.0201670940822761)
--(axis cs:118.304703369141,0.017571830876459)
--(axis cs:121.803709411621,0.017571830876459)
--(axis cs:121.803709411621,0.0130775945932149)
--(axis cs:125.302715454102,0.0130775945932149)
--(axis cs:125.302715454102,0.00945688592558712)
--(axis cs:128.801721496582,0.00945688592558712)
--(axis cs:128.801721496582,0.00672236469409199)
--(axis cs:132.300727539063,0.00672236469409199)
--(axis cs:132.300727539063,0.00477275233460019)
--(axis cs:135.799733581543,0.00477275233460019)
--(axis cs:135.799733581543,0.00336751225730411)
--(axis cs:139.298739624023,0.00336751225730411)
--(axis cs:139.298739624023,0.00227876769291256)
--(axis cs:142.797745666504,0.00227876769291256)
--(axis cs:142.797745666504,0.00145587935936079)
--(axis cs:146.296751708984,0.00145587935936079)
--(axis cs:146.296751708984,0.00110140438490774)
--(axis cs:149.795757751465,0.00110140438490774)
--(axis cs:149.795757751465,0.000468413359098689)
--(axis cs:153.294763793945,0.000468413359098689)
--(axis cs:153.294763793945,0.000481073179614873)
--(axis cs:156.793769836426,0.000481073179614873)
--(axis cs:156.793769836426,0.000417774077033969)
--(axis cs:160.292775878906,0.000417774077033969)
--(axis cs:160.292775878906,0.000253196410323618)
--(axis cs:163.791781921387,0.000253196410323618)
--(axis cs:163.791781921387,0.00016457766671035)
--(axis cs:167.290787963867,0.00016457766671035)
--(axis cs:167.290787963867,0.000126598205161809)
--(axis cs:170.789794006348,0.000126598205161809)
--(axis cs:170.789794006348,2.53196410323616e-05)
--(axis cs:174.288800048828,2.53196410323616e-05)
--(axis cs:174.288800048828,3.79794615485426e-05)
--(axis cs:177.787806091309,3.79794615485426e-05)
--(axis cs:177.787806091309,3.79794615485426e-05)
--(axis cs:181.286812133789,3.79794615485426e-05)
--(axis cs:181.286812133789,3.79794615485426e-05)
--(axis cs:184.78581817627,3.79794615485426e-05)
--(axis cs:184.78581817627,5.06392820647235e-05)
--(axis cs:188.28482421875,5.06392820647235e-05)
--(axis cs:188.28482421875,1.26598205161808e-05)
--(axis cs:191.78383026123,1.26598205161808e-05)
--(axis cs:191.78383026123,0)
--(axis cs:195.282836303711,0)
--(axis cs:195.282836303711,2.53196410323616e-05)
--(axis cs:198.781842346191,2.53196410323616e-05)
--(axis cs:198.781842346191,2.53196410323618e-05)
--(axis cs:202.280848388672,2.53196410323618e-05)
--(axis cs:202.280848388672,1.26598205161809e-05)
--(axis cs:205.779854431152,1.26598205161809e-05)
--(axis cs:205.779854431152,1.26598205161809e-05)
--(axis cs:209.278860473633,1.26598205161809e-05)
--(axis cs:209.278860473633,0)
--(axis cs:212.777866516113,0)
--(axis cs:212.777866516113,0)
--(axis cs:216.276872558594,0)
--(axis cs:216.276872558594,2.53196410323618e-05)
--(axis cs:219.775878601074,2.53196410323618e-05)
--(axis cs:219.775878601074,0)
--(axis cs:223.274884643555,0)
--(axis cs:223.274884643555,0)
--(axis cs:226.773890686035,0)
--(axis cs:226.773890686035,0)
--(axis cs:230.272896728516,0)
--(axis cs:230.272896728516,0)
--(axis cs:233.771902770996,0)
--(axis cs:233.771902770996,0)
--(axis cs:237.270908813477,0)
--(axis cs:237.270908813477,0)
--(axis cs:240.769914855957,0)
--(axis cs:240.769914855957,1.26598205161808e-05)
--(axis cs:244.268920898438,1.26598205161808e-05)
--(axis cs:244.268920898438,0);

\path [draw=darkorange25512714, very thick, dash dot]
(axis cs:83.2112884521484,0)
--(axis cs:83.2112884521484,6.13873838327241e-05)
--(axis cs:87.866369934082,6.13873838327241e-05)
--(axis cs:87.866369934082,0.000478821593895248)
--(axis cs:92.5214514160156,0.000478821593895248)
--(axis cs:92.5214514160156,0.0024248016613926)
--(axis cs:97.1765328979492,0.0024248016613926)
--(axis cs:97.1765328979492,0.00542050599242954)
--(axis cs:101.831614379883,0.00542050599242954)
--(axis cs:101.831614379883,0.00985267510515222)
--(axis cs:106.486695861816,0.00985267510515222)
--(axis cs:106.486695861816,0.015076741469317)
--(axis cs:111.14177734375,0.015076741469317)
--(axis cs:111.14177734375,0.020055258298151)
--(axis cs:115.796858825684,0.020055258298151)
--(axis cs:115.796858825684,0.0218109374757669)
--(axis cs:120.451940307617,0.0218109374757669)
--(axis cs:120.451940307617,0.0213689483121713)
--(axis cs:125.107021789551,0.0213689483121713)
--(axis cs:125.107021789551,0.0205279411536629)
--(axis cs:129.762103271484,0.0205279411536629)
--(axis cs:129.762103271484,0.0186556259467649)
--(axis cs:134.417184753418,0.0186556259467649)
--(axis cs:134.417184753418,0.0161326044712399)
--(axis cs:139.072266235352,0.0161326044712399)
--(axis cs:139.072266235352,0.0135113631815825)
--(axis cs:143.727347717285,0.0135113631815825)
--(axis cs:143.727347717285,0.011221613764622)
--(axis cs:148.382429199219,0.011221613764622)
--(axis cs:148.382429199219,0.00951504449407218)
--(axis cs:153.037510681152,0.00951504449407218)
--(axis cs:153.037510681152,0.00702271671046368)
--(axis cs:157.692592163086,0.00702271671046368)
--(axis cs:157.692592163086,0.00553714202171168)
--(axis cs:162.34767364502,0.00553714202171168)
--(axis cs:162.34767364502,0.00398404121074382)
--(axis cs:167.002755126953,0.00398404121074382)
--(axis cs:167.002755126953,0.00281768091792202)
--(axis cs:171.657836608887,0.00281768091792202)
--(axis cs:171.657836608887,0.00206261609677954)
--(axis cs:176.31291809082,0.00206261609677954)
--(axis cs:176.31291809082,0.00163290440995045)
--(axis cs:180.967999572754,0.00163290440995045)
--(axis cs:180.967999572754,0.00122160893827122)
--(axis cs:185.623081054687,0.00122160893827122)
--(axis cs:185.623081054687,0.00119705398473811)
--(axis cs:190.278162536621,0.00119705398473811)
--(axis cs:190.278162536621,0.000945365711023951)
--(axis cs:194.933244018555,0.000945365711023951)
--(axis cs:194.933244018555,0.000620012576710513)
--(axis cs:199.588325500488,0.000620012576710513)
--(axis cs:199.588325500488,0.000491099070661793)
--(axis cs:204.243406982422,0.000491099070661793)
--(axis cs:204.243406982422,0.000343769349463255)
--(axis cs:208.898488464355,0.000343769349463255)
--(axis cs:208.898488464355,0.000257827012097441)
--(axis cs:213.553569946289,0.000257827012097441)
--(axis cs:213.553569946289,0.000171884674731627)
--(axis cs:218.208651428223,0.000171884674731627)
--(axis cs:218.208651428223,9.82198141323586e-05)
--(axis cs:222.863732910156,9.82198141323586e-05)
--(axis cs:222.863732910156,9.20810757490861e-05)
--(axis cs:227.51881439209,9.20810757490861e-05)
--(axis cs:227.51881439209,4.29711686829069e-05)
--(axis cs:232.173895874023,4.29711686829069e-05)
--(axis cs:232.173895874023,1.22774767665448e-05)
--(axis cs:236.828977355957,1.22774767665448e-05)
--(axis cs:236.828977355957,3.06936919163621e-05)
--(axis cs:241.484058837891,3.06936919163621e-05)
--(axis cs:241.484058837891,3.06936919163621e-05)
--(axis cs:246.139140319824,3.06936919163621e-05)
--(axis cs:246.139140319824,1.84162151498172e-05)
--(axis cs:250.794221801758,1.84162151498172e-05)
--(axis cs:250.794221801758,0)
--(axis cs:255.449303283691,0)
--(axis cs:255.449303283691,6.13873838327237e-06)
--(axis cs:260.104384765625,6.13873838327237e-06)
--(axis cs:260.104384765625,1.84162151498173e-05)
--(axis cs:264.759466247559,1.84162151498173e-05)
--(axis cs:264.759466247559,0)
--(axis cs:269.414547729492,0)
--(axis cs:269.414547729492,0)
--(axis cs:274.069629211426,0)
--(axis cs:274.069629211426,6.13873838327237e-06)
--(axis cs:278.724710693359,6.13873838327237e-06)
--(axis cs:278.724710693359,0)
--(axis cs:283.379792175293,0)
--(axis cs:283.379792175293,6.13873838327245e-06)
--(axis cs:288.034873657227,6.13873838327245e-06)
--(axis cs:288.034873657227,6.13873838327237e-06)
--(axis cs:292.68995513916,6.13873838327237e-06)
--(axis cs:292.68995513916,1.84162151498171e-05)
--(axis cs:297.345036621094,1.84162151498171e-05)
--(axis cs:297.345036621094,0)
--(axis cs:302.000118103027,0)
--(axis cs:302.000118103027,0)
--(axis cs:306.655199584961,0)
--(axis cs:306.655199584961,6.13873838327245e-06)
--(axis cs:311.310281066895,6.13873838327245e-06)
--(axis cs:311.310281066895,6.13873838327237e-06)
--(axis cs:315.965362548828,6.13873838327237e-06)
--(axis cs:315.965362548828,0);

\path [draw=forestgreen4416044, very thick, dotted]
(axis cs:85.9676208496094,0)
--(axis cs:85.9676208496094,1.20387472007607e-05)
--(axis cs:91.8006408691406,1.20387472007607e-05)
--(axis cs:91.8006408691406,3.00968680019016e-05)
--(axis cs:97.6336608886719,3.00968680019016e-05)
--(axis cs:97.6336608886719,0.000252813691215973)
--(axis cs:103.466680908203,0.000252813691215973)
--(axis cs:103.466680908203,0.000758441073647921)
--(axis cs:109.299700927734,0.000758441073647921)
--(axis cs:109.299700927734,0.000987177270462373)
--(axis cs:115.132720947266,0.000987177270462373)
--(axis cs:115.132720947266,0.00128814595048139)
--(axis cs:120.965740966797,0.00128814595048139)
--(axis cs:120.965740966797,0.00116775847847378)
--(axis cs:126.798760986328,0.00116775847847378)
--(axis cs:126.798760986328,0.00143863029049089)
--(axis cs:132.631781005859,0.00143863029049089)
--(axis cs:132.631781005859,0.00187804456331867)
--(axis cs:138.464801025391,0.00187804456331867)
--(axis cs:138.464801025391,0.00263648563696658)
--(axis cs:144.297821044922,0.00263648563696658)
--(axis cs:144.297821044922,0.00392463158744796)
--(axis cs:150.130841064453,0.00392463158744796)
--(axis cs:150.130841064453,0.00612772232518719)
--(axis cs:155.963861083984,0.00612772232518719)
--(axis cs:155.963861083984,0.00819838684371802)
--(axis cs:161.796881103516,0.00819838684371802)
--(axis cs:161.796881103516,0.0113705967311184)
--(axis cs:167.629901123047,0.0113705967311184)
--(axis cs:167.629901123047,0.0132305831736359)
--(axis cs:173.462921142578,0.0132305831736359)
--(axis cs:173.462921142578,0.0155059063945797)
--(axis cs:179.295941162109,0.0155059063945797)
--(axis cs:179.295941162109,0.0154095964169737)
--(axis cs:185.128961181641,0.0154095964169737)
--(axis cs:185.128961181641,0.0142418379384999)
--(axis cs:190.961981201172,0.0142418379384999)
--(axis cs:190.961981201172,0.0136880555672648)
--(axis cs:196.795001220703,0.0136880555672648)
--(axis cs:196.795001220703,0.0121531152991678)
--(axis cs:202.628021240234,0.0121531152991678)
--(axis cs:202.628021240234,0.0102931288566503)
--(axis cs:208.461041259766,0.0102931288566503)
--(axis cs:208.461041259766,0.00878226608295492)
--(axis cs:214.294061279297,0.00878226608295492)
--(axis cs:214.294061279297,0.00691626026683698)
--(axis cs:220.127081298828,0.00691626026683698)
--(axis cs:220.127081298828,0.00541743624034231)
--(axis cs:225.960101318359,0.00541743624034231)
--(axis cs:225.960101318359,0.00411123216905975)
--(axis cs:231.793121337891,0.00411123216905975)
--(axis cs:231.793121337891,0.00296153181138713)
--(axis cs:237.626141357422,0.00296153181138713)
--(axis cs:237.626141357422,0.00240173006655174)
--(axis cs:243.459161376953,0.00240173006655174)
--(axis cs:243.459161376953,0.0016192114985023)
--(axis cs:249.292181396484,0.0016192114985023)
--(axis cs:249.292181396484,0.00107746787446808)
--(axis cs:255.125201416016,0.00107746787446808)
--(axis cs:255.125201416016,0.000884847919255906)
--(axis cs:260.958221435547,0.000884847919255906)
--(axis cs:260.958221435547,0.000692227964043742)
--(axis cs:266.791241455078,0.000692227964043742)
--(axis cs:266.791241455078,0.000421356152026618)
--(axis cs:272.624261474609,0.000421356152026618)
--(axis cs:272.624261474609,0.000355143042422442)
--(axis cs:278.457281494141,0.000355143042422442)
--(axis cs:278.457281494141,0.000288929932818255)
--(axis cs:284.290301513672,0.000288929932818255)
--(axis cs:284.290301513672,0.000168542460810649)
--(axis cs:290.123321533203,0.000168542460810649)
--(axis cs:290.123321533203,0.00016252308721027)
--(axis cs:295.956341552734,0.00016252308721027)
--(axis cs:295.956341552734,0.000126406845607985)
--(axis cs:301.789361572266,0.000126406845607985)
--(axis cs:301.789361572266,8.42712304053252e-05)
--(axis cs:307.622381591797,8.42712304053252e-05)
--(axis cs:307.622381591797,7.8251856804944e-05)
--(axis cs:313.455401611328,7.8251856804944e-05)
--(axis cs:313.455401611328,3.61162416022819e-05)
--(axis cs:319.288421630859,3.61162416022819e-05)
--(axis cs:319.288421630859,6.01937360038037e-05)
--(axis cs:325.121441650391,6.01937360038037e-05)
--(axis cs:325.121441650391,8.42712304053235e-05)
--(axis cs:330.954461669922,8.42712304053235e-05)
--(axis cs:330.954461669922,1.80581208011411e-05)
--(axis cs:336.787481689453,1.80581208011411e-05)
--(axis cs:336.787481689453,3.00968680019016e-05)
--(axis cs:342.620501708984,3.00968680019016e-05)
--(axis cs:342.620501708984,6.01937360038031e-06)
--(axis cs:348.453521728516,6.01937360038031e-06)
--(axis cs:348.453521728516,1.80581208011409e-05)
--(axis cs:354.286541748047,1.80581208011409e-05)
--(axis cs:354.286541748047,1.80581208011411e-05)
--(axis cs:360.119561767578,1.80581208011411e-05)
--(axis cs:360.119561767578,6.01937360038031e-06)
--(axis cs:365.952581787109,6.01937360038031e-06)
--(axis cs:365.952581787109,1.20387472007606e-05)
--(axis cs:371.785601806641,1.20387472007606e-05)
--(axis cs:371.785601806641,6.01937360038031e-06)
--(axis cs:377.618621826172,6.01937360038031e-06)
--(axis cs:377.618621826172,0);

\path [draw=crimson2143940, very thick, dashed]
(axis cs:115.151138305664,0)
--(axis cs:115.151138305664,5.38648624299337e-06)
--(axis cs:120.450270080566,5.38648624299337e-06)
--(axis cs:120.450270080566,0)
--(axis cs:125.749401855469,0)
--(axis cs:125.749401855469,3.23189174579603e-05)
--(axis cs:131.048533630371,3.23189174579603e-05)
--(axis cs:131.048533630371,0.000145435128560821)
--(axis cs:136.347665405273,0.000145435128560821)
--(axis cs:136.347665405273,0.000237005394691708)
--(axis cs:141.646797180176,0.000237005394691708)
--(axis cs:141.646797180176,0.000587127000486277)
--(axis cs:146.945928955078,0.000587127000486277)
--(axis cs:146.945928955078,0.000894156716336899)
--(axis cs:152.24506072998,0.000894156716336899)
--(axis cs:152.24506072998,0.00159439992792605)
--(axis cs:157.544192504883,0.00159439992792605)
--(axis cs:157.544192504883,0.00297334040613234)
--(axis cs:162.843324279785,0.00297334040613234)
--(axis cs:162.843324279785,0.00465392411394627)
--(axis cs:168.142456054688,0.00465392411394627)
--(axis cs:168.142456054688,0.00685161050108757)
--(axis cs:173.44158782959,0.00685161050108757)
--(axis cs:173.44158782959,0.0095071482188833)
--(axis cs:178.740719604492,0.0095071482188833)
--(axis cs:178.740719604492,0.0126043778086046)
--(axis cs:184.039851379395,0.0126043778086046)
--(axis cs:184.039851379395,0.0152114371502132)
--(axis cs:189.338983154297,0.0152114371502132)
--(axis cs:189.338983154297,0.0161163668390363)
--(axis cs:194.638114929199,0.0161163668390363)
--(axis cs:194.638114929199,0.017053615445317)
--(axis cs:199.937246704102,0.017053615445317)
--(axis cs:199.937246704102,0.0166981073532794)
--(axis cs:205.236378479004,0.0166981073532794)
--(axis cs:205.236378479004,0.0165203533072608)
--(axis cs:210.535510253906,0.0165203533072608)
--(axis cs:210.535510253906,0.0143819182687922)
--(axis cs:215.834642028809,0.0143819182687922)
--(axis cs:215.834642028809,0.0124320102488288)
--(axis cs:221.133773803711,0.0124320102488288)
--(axis cs:221.133773803711,0.0106598562748839)
--(axis cs:226.432905578613,0.0106598562748839)
--(axis cs:226.432905578613,0.00810666179570502)
--(axis cs:231.732037353516,0.00810666179570502)
--(axis cs:231.732037353516,0.00593052135353573)
--(axis cs:237.031169128418,0.00593052135353573)
--(axis cs:237.031169128418,0.00422839170074977)
--(axis cs:242.33030090332,0.00422839170074977)
--(axis cs:242.33030090332,0.00304875121353426)
--(axis cs:247.629432678223,0.00304875121353426)
--(axis cs:247.629432678223,0.00211688909349639)
--(axis cs:252.928564453125,0.00211688909349639)
--(axis cs:252.928564453125,0.00175060802897285)
--(axis cs:258.227696228027,0.00175060802897285)
--(axis cs:258.227696228027,0.00112577562478561)
--(axis cs:263.52682800293,0.00112577562478561)
--(axis cs:263.52682800293,0.000921089147551871)
--(axis cs:268.825959777832,0.000921089147551871)
--(axis cs:268.825959777832,0.000673310780374175)
--(axis cs:274.125091552734,0.000673310780374175)
--(axis cs:274.125091552734,0.000382440523252531)
--(axis cs:279.424223327637,0.000382440523252531)
--(axis cs:279.424223327637,0.00025855133966368)
--(axis cs:284.723355102539,0.00025855133966368)
--(axis cs:284.723355102539,0.000237005394691707)
--(axis cs:290.022486877441,0.000237005394691707)
--(axis cs:290.022486877441,0.000193913504747762)
--(axis cs:295.321618652344,0.000193913504747762)
--(axis cs:295.321618652344,0.000166981073532795)
--(axis cs:300.620750427246,0.000166981073532795)
--(axis cs:300.620750427246,7.54108074019076e-05)
--(axis cs:305.919882202148,7.54108074019076e-05)
--(axis cs:305.919882202148,8.07972936449001e-05)
--(axis cs:311.219013977051,8.07972936449001e-05)
--(axis cs:311.219013977051,8.61837798878935e-05)
--(axis cs:316.518145751953,8.61837798878935e-05)
--(axis cs:316.518145751953,3.23189174579604e-05)
--(axis cs:321.817277526855,3.23189174579604e-05)
--(axis cs:321.817277526855,3.77054037009538e-05)
--(axis cs:327.116409301758,3.77054037009538e-05)
--(axis cs:327.116409301758,3.23189174579604e-05)
--(axis cs:332.41554107666,3.23189174579604e-05)
--(axis cs:332.41554107666,2.69324312149667e-05)
--(axis cs:337.714672851563,2.69324312149667e-05)
--(axis cs:337.714672851563,2.15459449719734e-05)
--(axis cs:343.013804626465,2.15459449719734e-05)
--(axis cs:343.013804626465,0)
--(axis cs:348.312936401367,0)
--(axis cs:348.312936401367,0)
--(axis cs:353.61206817627,0)
--(axis cs:353.61206817627,5.3864862429934e-06)
--(axis cs:358.911199951172,5.3864862429934e-06)
--(axis cs:358.911199951172,0)
--(axis cs:364.210331726074,0)
--(axis cs:364.210331726074,5.38648624299334e-06)
--(axis cs:369.509463500977,5.38648624299334e-06)
--(axis cs:369.509463500977,0)
--(axis cs:374.808595275879,0)
--(axis cs:374.808595275879,5.3864862429934e-06)
--(axis cs:380.107727050781,5.3864862429934e-06)
--(axis cs:380.107727050781,0);

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Adapted pitch distribution in LibriTTS-R},
title style={yshift=-2mm},
x grid style={darkgray176},
xlabel={Pitch (Hz)},
xmajorgrids,
xmin=75, xmax=275,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=0.0330530611192718,
ytick style={color=black},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=none,
  at={(0.45,-0.6)}, %
  anchor=north,    
  /tikz/every even column/.append style={column sep=1em}, 
},
xlabel style={yshift=3mm},
ylabel={Density},
legend style={/tikz/mark size=1pt},
legend columns=4,
width=\plotwidth, height=\plotheight,
xtick={75, 115, 155, 195, 235, 275},
extra x ticks={119, 195},
extra x tick labels={\footnotesize$\mu_{m}$, \footnotesize$\mu_{f}$},
extra x tick style={
    tick label style={yshift=-3ex}, %
    grid=none,    %
},
ytick={0, 0.01, 0.02, 0.03},
yticklabels={0.0, 0.01, 0.02, 0.03},
scaled y ticks=false,
]
\draw[dashed] (axis cs:119,0) -- (axis cs:119,0.3);
\draw[dashed] (axis cs:195,0) -- (axis cs:195,0.3);
\path [draw=steelblue31119180, very thick]
(axis cs:73.9878234863281,0)
--(axis cs:73.9878234863281,1.65676348717429e-05)
--(axis cs:76.6615176391602,1.65676348717429e-05)
--(axis cs:76.6615176391602,3.31352697434856e-05)
--(axis cs:79.3352117919922,3.31352697434856e-05)
--(axis cs:79.3352117919922,6.62705394869716e-05)
--(axis cs:82.0089059448242,6.62705394869716e-05)
--(axis cs:82.0089059448242,0.000198811618460915)
--(axis cs:84.6826000976562,0.000198811618460915)
--(axis cs:84.6826000976562,0.000480461411280544)
--(axis cs:87.3562942504883,0.000480461411280544)
--(axis cs:87.3562942504883,0.000894652283074112)
--(axis cs:90.0299884033203,0.000894652283074112)
--(axis cs:90.0299884033203,0.00188871037537869)
--(axis cs:92.7036825561523,0.00188871037537869)
--(axis cs:92.7036825561523,0.00394309709947481)
--(axis cs:95.3773767089844,0.00394309709947481)
--(axis cs:95.3773767089844,0.00609688963280136)
--(axis cs:98.0510708618164,0.00609688963280136)
--(axis cs:98.0510708618164,0.00828381743587145)
--(axis cs:100.724765014648,0.00828381743587145)
--(axis cs:100.724765014648,0.0120943734563723)
--(axis cs:103.39845916748,0.0120943734563723)
--(axis cs:103.39845916748,0.0170480962830234)
--(axis cs:106.072153320313,0.0170480962830234)
--(axis cs:106.072153320313,0.0213556813496767)
--(axis cs:108.745847473145,0.0213556813496767)
--(axis cs:108.745847473145,0.0257129693209449)
--(axis cs:111.419541625977,0.0257129693209449)
--(axis cs:111.419541625977,0.029125902104524)
--(axis cs:114.093235778809,0.029125902104524)
--(axis cs:114.093235778809,0.0305672863383657)
--(axis cs:116.766929931641,0.0305672863383657)
--(axis cs:116.766929931641,0.0309980448450308)
--(axis cs:119.440624084473,0.0309980448450308)
--(axis cs:119.440624084473,0.0300868249270851)
--(axis cs:122.114318237305,0.0300868249270851)
--(axis cs:122.114318237305,0.0278501942193998)
--(axis cs:124.788012390137,0.0278501942193998)
--(axis cs:124.788012390137,0.0256466987814579)
--(axis cs:127.461706542969,0.0256466987814579)
--(axis cs:127.461706542969,0.0211237344614721)
--(axis cs:130.135400695801,0.0211237344614721)
--(axis cs:130.135400695801,0.0190693477373762)
--(axis cs:132.809094848633,0.0190693477373762)
--(axis cs:132.809094848633,0.0158055236676426)
--(axis cs:135.482789001465,0.0158055236676426)
--(axis cs:135.482789001465,0.0109015037456068)
--(axis cs:138.156483154297,0.0109015037456068)
--(axis cs:138.156483154297,0.00989087801843056)
--(axis cs:140.830177307129,0.00989087801843056)
--(axis cs:140.830177307129,0.00735602988305389)
--(axis cs:143.503871459961,0.00735602988305389)
--(axis cs:143.503871459961,0.00513596681024022)
--(axis cs:146.177565612793,0.00513596681024022)
--(axis cs:146.177565612793,0.00372771784614217)
--(axis cs:148.851259765625,0.00372771784614217)
--(axis cs:148.851259765625,0.00245200996101796)
--(axis cs:151.524953918457,0.00245200996101796)
--(axis cs:151.524953918457,0.00212065726358308)
--(axis cs:154.198648071289,0.00212065726358308)
--(axis cs:154.198648071289,0.00154079004307208)
--(axis cs:156.872342224121,0.00154079004307208)
--(axis cs:156.872342224121,0.000911219917945865)
--(axis cs:159.546036376953,0.000911219917945865)
--(axis cs:159.546036376953,0.000447326141537056)
--(axis cs:162.219730529785,0.000447326141537056)
--(axis cs:162.219730529785,0.000347920332306599)
--(axis cs:164.893424682617,0.000347920332306599)
--(axis cs:164.893424682617,0.000149108713845687)
--(axis cs:167.567118835449,0.000149108713845687)
--(axis cs:167.567118835449,0.000231946888204399)
--(axis cs:170.240812988281,0.000231946888204399)
--(axis cs:170.240812988281,9.94058092304569e-05)
--(axis cs:172.914507141113,9.94058092304569e-05)
--(axis cs:172.914507141113,0.00016567634871743)
--(axis cs:175.588201293945,0.00016567634871743)
--(axis cs:175.588201293945,4.97029046152284e-05)
--(axis cs:178.261895446777,4.97029046152284e-05)
--(axis cs:178.261895446777,0)
--(axis cs:180.935589599609,0)
--(axis cs:180.935589599609,3.3135269743486e-05)
--(axis cs:183.609283752441,3.3135269743486e-05)
--(axis cs:183.609283752441,1.65676348717428e-05)
--(axis cs:186.282977905273,1.65676348717428e-05)
--(axis cs:186.282977905273,0)
--(axis cs:188.956672058105,0)
--(axis cs:188.956672058105,0)
--(axis cs:191.630366210937,0)
--(axis cs:191.630366210937,1.65676348717428e-05)
--(axis cs:194.30406036377,1.65676348717428e-05)
--(axis cs:194.30406036377,1.65676348717428e-05)
--(axis cs:196.977754516602,1.65676348717428e-05)
--(axis cs:196.977754516602,0)
--(axis cs:199.651448669434,0)
--(axis cs:199.651448669434,0)
--(axis cs:202.325142822266,0)
--(axis cs:202.325142822266,0)
--(axis cs:204.998836975098,0)
--(axis cs:204.998836975098,1.65676348717428e-05)
--(axis cs:207.67253112793,1.65676348717428e-05)
--(axis cs:207.67253112793,0);
\addlegendimage{line legend, draw=steelblue31119180, very thick}
\addlegendentry{m-Crk}

\path [draw=darkorange25512714, very thick, dash dot]
(axis cs:75.0514907836914,0)
--(axis cs:75.0514907836914,2.48679150902046e-05)
--(axis cs:77.3497395324707,2.48679150902046e-05)
--(axis cs:77.3497395324707,3.73018726353072e-05)
--(axis cs:79.64798828125,3.73018726353072e-05)
--(axis cs:79.64798828125,4.97358301804093e-05)
--(axis cs:81.9462370300293,4.97358301804093e-05)
--(axis cs:81.9462370300293,0.000198943320721637)
--(axis cs:84.2444857788086,0.000198943320721637)
--(axis cs:84.2444857788086,0.000435188514078581)
--(axis cs:86.5427345275879,0.000435188514078581)
--(axis cs:86.5427345275879,0.000770905367796349)
--(axis cs:88.8409832763672,0.000770905367796349)
--(axis cs:88.8409832763672,0.00138016928750636)
--(axis cs:91.1392320251465,0.00138016928750636)
--(axis cs:91.1392320251465,0.00258626316938128)
--(axis cs:93.4374807739258,0.00258626316938128)
--(axis cs:93.4374807739258,0.00423997952287992)
--(axis cs:95.7357295227051,0.00423997952287992)
--(axis cs:95.7357295227051,0.0069754501828024)
--(axis cs:98.0339782714844,0.0069754501828024)
--(axis cs:98.0339782714844,0.00937520398900715)
--(axis cs:100.332227020264,0.00937520398900715)
--(axis cs:100.332227020264,0.0125334292054632)
--(axis cs:102.630475769043,0.0125334292054632)
--(axis cs:102.630475769043,0.0157538242096446)
--(axis cs:104.928724517822,0.0157538242096446)
--(axis cs:104.928724517822,0.0207274072276856)
--(axis cs:107.226973266602,0.0207274072276856)
--(axis cs:107.226973266602,0.0233012364395217)
--(axis cs:109.525222015381,0.0233012364395217)
--(axis cs:109.525222015381,0.0268697822549661)
--(axis cs:111.82347076416,0.0268697822549661)
--(axis cs:111.82347076416,0.0297793283205202)
--(axis cs:114.121719512939,0.0297793283205202)
--(axis cs:114.121719512939,0.029766894362975)
--(axis cs:116.419968261719,0.029766894362975)
--(axis cs:116.419968261719,0.0314454786315638)
--(axis cs:118.718217010498,0.0314454786315638)
--(axis cs:118.718217010498,0.0306994411788578)
--(axis cs:121.016465759277,0.0306994411788578)
--(axis cs:121.016465759277,0.0276406876227625)
--(axis cs:123.314714508057,0.0276406876227625)
--(axis cs:123.314714508057,0.0258253298211775)
--(axis cs:125.612963256836,0.0258253298211775)
--(axis cs:125.612963256836,0.0231271610338905)
--(axis cs:127.911212005615,0.0231271610338905)
--(axis cs:127.911212005615,0.0209636524210426)
--(axis cs:130.209460754395,0.0209636524210426)
--(axis cs:130.209460754395,0.0186260684025632)
--(axis cs:132.507709503174,0.0186260684025632)
--(axis cs:132.507709503174,0.0153310696531113)
--(axis cs:134.805958251953,0.0153310696531113)
--(axis cs:134.805958251953,0.0124588254601924)
--(axis cs:137.104207000732,0.0124588254601924)
--(axis cs:137.104207000732,0.0098849962483564)
--(axis cs:139.402455749512,0.0098849962483564)
--(axis cs:139.402455749512,0.00859186466366565)
--(axis cs:141.700704498291,0.00859186466366565)
--(axis cs:141.700704498291,0.00640348813572774)
--(axis cs:143.99895324707,0.00640348813572774)
--(axis cs:143.99895324707,0.00509792259349198)
--(axis cs:146.29720199585,0.00509792259349198)
--(axis cs:146.29720199585,0.00370531934844047)
--(axis cs:148.595450744629,0.00370531934844047)
--(axis cs:148.595450744629,0.00289711210800886)
--(axis cs:150.893699493408,0.00289711210800886)
--(axis cs:150.893699493408,0.0020764709100321)
--(axis cs:153.191948242187,0.0020764709100321)
--(axis cs:153.191948242187,0.00146720699032206)
--(axis cs:155.490196990967,0.00146720699032206)
--(axis cs:155.490196990967,0.00116879200923963)
--(axis cs:157.788445739746,0.00116879200923963)
--(axis cs:157.788445739746,0.000944980773427782)
--(axis cs:160.086694488525,0.000944980773427782)
--(axis cs:160.086694488525,0.000596829962164908)
--(axis cs:162.384943237305,0.000596829962164908)
--(axis cs:162.384943237305,0.000397886641443277)
--(axis cs:164.683191986084,0.000397886641443277)
--(axis cs:164.683191986084,0.000248679150902048)
--(axis cs:166.981440734863,0.000248679150902048)
--(axis cs:166.981440734863,0.000211377278266738)
--(axis cs:169.279689483643,0.000211377278266738)
--(axis cs:169.279689483643,0.000211377278266741)
--(axis cs:171.577938232422,0.000211377278266741)
--(axis cs:171.577938232422,9.94716603608192e-05)
--(axis cs:173.876186981201,9.94716603608192e-05)
--(axis cs:173.876186981201,7.46037452706135e-05)
--(axis cs:176.17443572998,7.46037452706135e-05)
--(axis cs:176.17443572998,3.73018726353072e-05)
--(axis cs:178.47268447876,3.73018726353072e-05)
--(axis cs:178.47268447876,3.73018726353072e-05)
--(axis cs:180.770933227539,3.73018726353072e-05)
--(axis cs:180.770933227539,0)
--(axis cs:183.069181976318,0)
--(axis cs:183.069181976318,1.24339575451024e-05)
--(axis cs:185.367430725098,1.24339575451024e-05)
--(axis cs:185.367430725098,0)
--(axis cs:187.665679473877,0)
--(axis cs:187.665679473877,2.48679150902045e-05)
--(axis cs:189.963928222656,2.48679150902045e-05)
--(axis cs:189.963928222656,0);
\addlegendimage{line legend, draw=darkorange25512714, very thick, dash dot}
\addlegendentry{m-NCrk}

\path [draw=forestgreen4416044, very thick, dotted]
(axis cs:123.146835327148,0)
--(axis cs:123.146835327148,1.81070170150344e-05)
--(axis cs:127.025014343262,1.81070170150344e-05)
--(axis cs:127.025014343262,7.24280680601377e-05)
--(axis cs:130.903193359375,7.24280680601377e-05)
--(axis cs:130.903193359375,6.33745595526205e-05)
--(axis cs:134.781372375488,6.33745595526205e-05)
--(axis cs:134.781372375488,0.000172016661642827)
--(axis cs:138.659551391602,0.000172016661642827)
--(axis cs:138.659551391602,0.000380247357315723)
--(axis cs:142.537730407715,0.000380247357315723)
--(axis cs:142.537730407715,0.000751441206123929)
--(axis cs:146.415909423828,0.000751441206123929)
--(axis cs:146.415909423828,0.00132181224209751)
--(axis cs:150.294088439941,0.00132181224209751)
--(axis cs:150.294088439941,0.00222716309284922)
--(axis cs:154.172267456055,0.00222716309284922)
--(axis cs:154.172267456055,0.00360329638599185)
--(axis cs:158.050446472168,0.00360329638599185)
--(axis cs:158.050446472168,0.00513333932376226)
--(axis cs:161.928625488281,0.00513333932376226)
--(axis cs:161.928625488281,0.00711605768690853)
--(axis cs:165.806804504395,0.00711605768690853)
--(axis cs:165.806804504395,0.0087819032522917)
--(axis cs:169.684983520508,0.0087819032522917)
--(axis cs:169.684983520508,0.0111720294982762)
--(axis cs:173.563162536621,0.0111720294982762)
--(axis cs:173.563162536621,0.0137070118803811)
--(axis cs:177.441341552734,0.0137070118803811)
--(axis cs:177.441341552734,0.0157621583115875)
--(axis cs:181.319520568848,0.0157621583115875)
--(axis cs:181.319520568848,0.0166222416198016)
--(axis cs:185.197699584961,0.0166222416198016)
--(axis cs:185.197699584961,0.017944053861899)
--(axis cs:189.075878601074,0.017944053861899)
--(axis cs:189.075878601074,0.0186502275254855)
--(axis cs:192.954057617188,0.0186502275254855)
--(axis cs:192.954057617188,0.0184963178808577)
--(axis cs:196.832236633301,0.0184963178808577)
--(axis cs:196.832236633301,0.0173555758089105)
--(axis cs:200.710415649414,0.0173555758089105)
--(axis cs:200.710415649414,0.0157168907690499)
--(axis cs:204.588594665527,0.0157168907690499)
--(axis cs:204.588594665527,0.0150378776309861)
--(axis cs:208.466773681641,0.0150378776309861)
--(axis cs:208.466773681641,0.0132633899635127)
--(axis cs:212.344952697754,0.0132633899635127)
--(axis cs:212.344952697754,0.0114436347535018)
--(axis cs:216.223131713867,0.0114436347535018)
--(axis cs:216.223131713867,0.00919836464363749)
--(axis cs:220.10131072998,0.00919836464363749)
--(axis cs:220.10131072998,0.00810289011422791)
--(axis cs:223.979489746094,0.00810289011422791)
--(axis cs:223.979489746094,0.00638272349779964)
--(axis cs:227.857668762207,0.00638272349779964)
--(axis cs:227.857668762207,0.00471687793241647)
--(axis cs:231.73584777832,0.00471687793241647)
--(axis cs:231.73584777832,0.00373004550509709)
--(axis cs:235.614026794434,0.00373004550509709)
--(axis cs:235.614026794434,0.00306913938404834)
--(axis cs:239.492205810547,0.00306913938404834)
--(axis cs:239.492205810547,0.00224527010986427)
--(axis cs:243.37038482666,0.00224527010986427)
--(axis cs:243.37038482666,0.00159341749732303)
--(axis cs:247.248563842773,0.00159341749732303)
--(axis cs:247.248563842773,0.00113168856343965)
--(axis cs:251.126742858887,0.00113168856343965)
--(axis cs:251.126742858887,0.00102304646134944)
--(axis cs:255.004921875,0.00102304646134944)
--(axis cs:255.004921875,0.000651852612541244)
--(axis cs:258.883100891113,0.000651852612541244)
--(axis cs:258.883100891113,0.000461728933883371)
--(axis cs:262.761279907227,0.000461728933883371)
--(axis cs:262.761279907227,0.000226337712687934)
--(axis cs:266.63945892334,0.000226337712687934)
--(axis cs:266.63945892334,0.000117695610597722)
--(axis cs:270.517637939453,0.000117695610597722)
--(axis cs:270.517637939453,0.00013580262761276)
--(axis cs:274.395816955566,0.00013580262761276)
--(axis cs:274.395816955566,9.95885935826879e-05)
--(axis cs:278.27399597168,9.95885935826879e-05)
--(axis cs:278.27399597168,4.52675425375867e-05)
--(axis cs:282.152174987793,4.52675425375867e-05)
--(axis cs:282.152174987793,3.62140340300683e-05)
--(axis cs:286.030354003906,3.62140340300683e-05)
--(axis cs:286.030354003906,2.7160525522552e-05)
--(axis cs:289.908533020019,2.7160525522552e-05)
--(axis cs:289.908533020019,9.05350850751708e-06)
--(axis cs:293.786712036133,9.05350850751708e-06)
--(axis cs:293.786712036133,1.81070170150344e-05)
--(axis cs:297.664891052246,1.81070170150344e-05)
--(axis cs:297.664891052246,9.05350850751722e-06)
--(axis cs:301.543070068359,9.05350850751722e-06)
--(axis cs:301.543070068359,0)
--(axis cs:305.421249084473,0)
--(axis cs:305.421249084473,0)
--(axis cs:309.299428100586,0)
--(axis cs:309.299428100586,0)
--(axis cs:313.177607116699,0)
--(axis cs:313.177607116699,9.05350850751722e-06)
--(axis cs:317.055786132812,9.05350850751722e-06)
--(axis cs:317.055786132812,0);
\addlegendimage{line legend, draw=forestgreen4416044, very thick, dotted}
\addlegendentry{f-Crk}

\path [draw=crimson2143940, very thick, dashed]
(axis cs:122.320220947266,0)
--(axis cs:122.320220947266,2.22111361280658e-05)
--(axis cs:126.175543823242,2.22111361280658e-05)
--(axis cs:126.175543823242,1.48074240853772e-05)
--(axis cs:130.030866699219,1.48074240853772e-05)
--(axis cs:130.030866699219,3.70185602134431e-05)
--(axis cs:133.886189575195,3.70185602134431e-05)
--(axis cs:133.886189575195,0.000133266816768395)
--(axis cs:137.741512451172,0.000133266816768395)
--(axis cs:137.741512451172,0.000303552193750233)
--(axis cs:141.596835327148,0.000303552193750233)
--(axis cs:141.596835327148,0.000555278403201643)
--(axis cs:145.452158203125,0.000555278403201643)
--(axis cs:145.452158203125,0.00124382362317169)
--(axis cs:149.307481079102,0.00124382362317169)
--(axis cs:149.307481079102,0.00202861709969668)
--(axis cs:153.162803955078,0.00202861709969668)
--(axis cs:153.162803955078,0.00319099989039877)
--(axis cs:157.018126831055,0.00319099989039877)
--(axis cs:157.018126831055,0.00443482351357048)
--(axis cs:160.873449707031,0.00443482351357048)
--(axis cs:160.873449707031,0.00607104387500467)
--(axis cs:164.728772583008,0.00607104387500467)
--(axis cs:164.728772583008,0.00774428279665224)
--(axis cs:168.584095458984,0.00774428279665224)
--(axis cs:168.584095458984,0.0107279787498558)
--(axis cs:172.439418334961,0.0107279787498558)
--(axis cs:172.439418334961,0.0120754543416251)
--(axis cs:176.294741210938,0.0120754543416251)
--(axis cs:176.294741210938,0.0143557976507732)
--(axis cs:180.150064086914,0.0143557976507732)
--(axis cs:180.150064086914,0.0164140295986407)
--(axis cs:184.005386962891,0.0164140295986407)
--(axis cs:184.005386962891,0.0176800643579403)
--(axis cs:187.860709838867,0.0176800643579403)
--(axis cs:187.860709838867,0.0180132313998614)
--(axis cs:191.716032714844,0.0180132313998614)
--(axis cs:191.716032714844,0.0185685098030631)
--(axis cs:195.57135559082,0.0185685098030631)
--(axis cs:195.57135559082,0.0176800643579403)
--(axis cs:199.426678466797,0.0176800643579403)
--(axis cs:199.426678466797,0.0165769112635798)
--(axis cs:203.282001342773,0.0165769112635798)
--(axis cs:203.282001342773,0.0150961688550421)
--(axis cs:207.13732421875,0.0150961688550421)
--(axis cs:207.13732421875,0.0139634009125106)
--(axis cs:210.992647094727,0.0139634009125106)
--(axis cs:210.992647094727,0.0123790065353754)
--(axis cs:214.847969970703,0.0123790065353754)
--(axis cs:214.847969970703,0.0109278789750084)
--(axis cs:218.70329284668,0.0109278789750084)
--(axis cs:218.70329284668,0.00856609483339067)
--(axis cs:222.558615722656,0.00856609483339067)
--(axis cs:222.558615722656,0.00724083037774952)
--(axis cs:226.413938598633,0.00724083037774952)
--(axis cs:226.413938598633,0.00522702070213813)
--(axis cs:230.269261474609,0.00522702070213813)
--(axis cs:230.269261474609,0.00456068661829619)
--(axis cs:234.124584350586,0.00456068661829619)
--(axis cs:234.124584350586,0.00332426670716719)
--(axis cs:237.979907226562,0.00332426670716719)
--(axis cs:237.979907226562,0.00305032936158769)
--(axis cs:241.835230102539,0.00305032936158769)
--(axis cs:241.835230102539,0.00200640596356862)
--(axis cs:245.690552978516,0.00200640596356862)
--(axis cs:245.690552978516,0.00144372384832428)
--(axis cs:249.545875854492,0.00144372384832428)
--(axis cs:249.545875854492,0.00119940135091555)
--(axis cs:253.401198730469,0.00119940135091555)
--(axis cs:253.401198730469,0.000755178628354245)
--(axis cs:257.256521606445,0.000755178628354245)
--(axis cs:257.256521606445,0.000503452418902823)
--(axis cs:261.111844482422,0.000503452418902823)
--(axis cs:261.111844482422,0.000436819010518625)
--(axis cs:264.967167358398,0.000436819010518625)
--(axis cs:264.967167358398,0.000236918785366038)
--(axis cs:268.822490234375,0.000236918785366038)
--(axis cs:268.822490234375,0.00015547795289646)
--(axis cs:272.677813110352,0.00015547795289646)
--(axis cs:272.677813110352,0.00015547795289646)
--(axis cs:276.533135986328,0.00015547795289646)
--(axis cs:276.533135986328,8.14408324695754e-05)
--(axis cs:280.388458862305,8.14408324695754e-05)
--(axis cs:280.388458862305,5.92296963415085e-05)
--(axis cs:284.243781738281,5.92296963415085e-05)
--(axis cs:284.243781738281,5.92296963415085e-05)
--(axis cs:288.099104614258,5.92296963415085e-05)
--(axis cs:288.099104614258,2.96148481707547e-05)
--(axis cs:291.954427490234,2.96148481707547e-05)
--(axis cs:291.954427490234,1.48074240853771e-05)
--(axis cs:295.809750366211,1.48074240853771e-05)
--(axis cs:295.809750366211,0)
--(axis cs:299.665073242188,0)
--(axis cs:299.665073242188,2.2211136128066e-05)
--(axis cs:303.520396118164,2.2211136128066e-05)
--(axis cs:303.520396118164,0)
--(axis cs:307.375718994141,0)
--(axis cs:307.375718994141,7.40371204268857e-06)
--(axis cs:311.231041870117,7.40371204268857e-06)
--(axis cs:311.231041870117,7.40371204268868e-06)
--(axis cs:315.086364746094,7.40371204268868e-06)
--(axis cs:315.086364746094,0);
\addlegendimage{line legend, draw=crimson2143940, very thick, dashed}
\addlegendentry{f-NCrk}

\end{groupplot}

\end{tikzpicture}


==> tikz_pictures/tts_system.tex <==
\tikzstyle{point} = [draw, fill=white, circle, radius=1cm, scale=0.5]
\tikzstyle{smallpoint} = [draw, fill=black, circle, radius=1cm, scale=0.3]
\tikzstyle{block} = [rectangle, draw, text centered, minimum width=1.7cm, minimum height=0.6cm, rounded corners, fill=orange!30]
\tikzstyle{smallblock} = [rectangle, draw, text centered, minimum width=0.3cm, minimum height=0.5cm, rounded corners, inner sep=2pt, fill=orange!30]
\tikzstyle{encoder} = [trapezium, draw,  text centered, minimum width=1.7cm, minimum height=0.6cm, fill=blue!20]


\def\groupOneYOffset{0.9}
\def\groupTwoYOffset{1.2}  
\def\groupThreeYOffset{2.1} 
\def\smallBlockSpacing{0.4}

\begin{tikzpicture}[auto, node distance=0.5cm, remember picture]
    \node [] (input_text) {$\vect{c}_{\mathrm{text}}$};
    \node[encoder, above = of input_text] (TE) {\stackanchor{Text}{Encoder}};
    \node[block, above = 1cm of TE] (AG) {Projection};

    \node[block, above = 0.5cm of AG] (frame) {\stackanchor{Feature}{Extraction}};

    \node[block, above = 0.5cm of frame] (FB) {Flow};
    \node[block, right = 0.5cm of AG] (DP) {\stackanchor{Duration}{Predictor}};
    \draw[->, -stealth, thick, rounded corners] (DP.north) |- ([shift=({0.05,0})] frame.east);
    \draw[->, -stealth, thick] (AG.north) --([shift=({0,-0.05})]frame.south);
    \node[encoder, shape border rotate = 180, fill=green!30] at ([shift=({0.3,1})] FB.north |- FB.north) (hifi) {\stackanchor{HiFi-GAN}{Generator}};
    \node[above=of hifi] (speech_signal_output) {$\vect{\tilde{x}}$};

    \draw[->, -stealth, thick] (input_text) -- ([shift=({0,-0.05})]TE.south);
    \draw[->, -stealth, thick] (TE) -- ([shift=({0,-0.05})]AG.south);
    \draw[->, -stealth, thick] (FB) -- node[left] {$\vect{Z}$} ([shift=({-0.3,-0.05})]hifi.south);
    \draw[->, -stealth, thick] (hifi.north) -- ([shift=({0,-0.05})]speech_signal_output.south);
    \draw[->, -stealth, thick] (frame.north) -- ([shift=({0,-0.05})]FB.south);

    \node[encoder, right = 2cm of TE] (SE) {\stackanchor{Speaker}{Encoder}};
    \node[block, rounded corners] at (SE.north |- frame.west) (ode) {\stackanchor{Manipulation}{Block}};
    \node at (input_text.east -| SE.south) (speech_signal){$\vect{x}$};

    \draw[->, -stealth, thick] (speech_signal) -- ([shift=({0,-0.05})] SE.south);

    \node[smallpoint, above=0.4cm of TE] (sm2) {};
    \node[smallpoint] at (DP.east -| SE.north) (sm1) {};
    \draw[->, -stealth, thick, rounded corners] (sm1) -- ([shift=({0.05, 0})] DP.east);
    \draw[->, -stealth, thick] (SE.north) -- node[right, near start] {$\vect{s}$} ([shift=({0,-0.05})] ode.south);
    \draw[->, -stealth, thick, rounded corners] (sm2) -| ([shift=({0,-0.05})]DP.south);
    \node at ([shift=({0.8,0.2})]ode.east) (attribut){$\vect{\tilde{a}}$};
    \draw[->, -stealth, thick] (attribut.west) -- ([shift=({0.05, 0.2})]ode.east);
    \node at ([shift=({0.8,-0.2})]ode.east) (attribut){$\vect{a}$};
    \draw[->, -stealth, thick] (attribut.west) -- ([shift=({0.05, -0.2})]ode.east);

    \draw[->, -stealth, thick, rounded corners] (ode.north) |-  node[right, near start] {$\vect{\tilde{s}}$} (FB.east);

    \node[smallpoint] at (FB.east -| DP.north) (sm2) {};
    \draw[->, -stealth, thick, rounded corners] (sm2.north) |- ([shift=({0.4,0.15})] hifi.south |- FB.north) -- ([shift=({0.4,-0.05})]hifi.south);
\end{tikzpicture}

